Optimizing Both Checking and Update Costs in Random Walk Search

Random walks are a standard tool for search problems in which a state can be updated locally and tested for being marked. When updating the state and checking whether it is marked have different costs, two classical strategies optimize different parts of the cost: checking after every step is optimal in the number of updates, while repeatedly checking only after mixing is optimal in the number of checks. For a single marked state $m$ and a walk started from its stationary distribution $\pi$, Dohotaru and H{\o}yer gave an algorithm optimal for both costs, which checks after blocks of a fixed length; their argument is sketched through quantum walks, and they observe that they know of no classical proof. We give a short and self-contained classical proof of such a tradeoff, for arbitrary irreducible Markov chains. The algorithm replaces the original transition matrix $P$ by the averaged walk $\overline{P}{\tau}=\frac{1}{\tau}\sum{k=1}^{\tau}P^{k}$, where $\tau$ is of order $\pi(m)\mathrm{HT}(m)$, with $\pi(m)$ the stationary probability of $m$ and $\mathrm{HT}(m)$ the expected number of steps to reach $m$ from stationarity. Using a coupling with the original walk and Kac's lemma, we prove directly that the averaged walk hits the marked state in $O(1/\pi(m))$ checks in expectation. The resulting search cost is $S+O(\mathrm{HT}(m))U+O(1/\pi(m))C$ in expectation, where $S$, $U$, and $C$ denote setup, update, and checking costs.

==> figures/proof_sketch.tex <==
\begin{tikzpicture}[x=0.52cm,y=0.55cm]
    \draw[->,thick] (0,0) -- (21,0) node[right]{$t$};
    \foreach \t in {0,...,19} {\draw[->,>=stealth,blue] (\t,0) to[out=-50,in=230] (\t+1,0);}

    \bigJump{}{0}{3};
    \bigJump{}{3}{6};
    \bigJump{$B_{r_0}$}{6}{10};
    \bigJump{}{10}{13};
    \bigJump{}{13}{17};
    \bigJump{}{17}{20};

    \foreach \t in {0,3,6,10,13,17,20} {\draw[red] (\t,0) node{$|$};}
    \node[red,above] at (0,0.3) {$Z_0$};
    \node[red,above] at (3,0.3) {$Z_1$};
    \node[red,above] at (6,0.3) {$Z_2$};
    \node[red,above] at (10,0.3) {$Z_{r_0}$};
    \node[red,above] at (20,0.3) {$Z_N=m$};

    \fill (8,0) circle (3pt);
    \fill[red] (20,0) circle (3pt);
    \node[below] at (0,-0.5) {$X_0\sim\pi$};
    \node[below] at (8,-0.5) {$X_{T_m}=m$};

    \draw[dashed,gray] (10,0) -- (10,-3);

    \draw[<->,>=stealth,thick] (8,-2) -- node[below]{$\Delta_{T_m}$} (10,-2);

    \draw[decorate,decoration={brace,mirror,amplitude=5pt}] (0,-3.4) -- node[below=6pt]{$r_0$ steps of $\overline P_\tau$} (10,-3.4);
    \draw[decorate,decoration={brace,mirror,amplitude=5pt}] (10,-3.4) -- node[below=6pt]{$N'$ steps of $\overline P_\tau$} (20,-3.4);
\end{tikzpicture}

